Games for Hybrid Logic -- From Semantic Games to Analytic Calculi

Game semantics and winning strategies offer a potential conceptual bridge between semantics and proof systems of logics. We illustrate this link for hybrid logic -- an extension of modal logic that allows for explicit reference to worlds within the language. The main result is that the systematic search of winning strategies over all models can be finitized and thus reformulated as a proof system.

==> examplestrategy.tex <==
\begin{center}
{\begin{tikzpicture}[level distance = 1cm]
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=40mm]
 		 \node {\(\left[\mathbf{P}, \w_1: \Box (j \vee \neg \Box p)\right]^Y\)}
    	child {node {\(\left[\mathbf{P}, \w_2: (j \vee \neg \Box p)\right]^I\)}
        child {node {\(\left[\mathbf{P}, \w_2: j\right]^I\)}}}
        child {node {\(\left[\mathbf{P}, \w_3: (j \vee \neg \Box p)\right]^I\)}
        child {node {\(\left[\mathbf{P}, \w_3: \neg \Box p\right]^I\)}
        child {node {\(\left[\mathbf{O}, \w_3:  \Box p\right]^I\)}
        child {node {\(\left[\mathbf{O}, \w_5:  p\right]^I\)}}}}};
		\end{tikzpicture}}
\end{center}
